MECHBench: A Set of Black-Box Optimization Benchmarks originated from Structural Mechanics

Benchmarking is essential for developing and evaluating black-box optimization algorithms, providing a structured means to analyze their search behavior. Its effectiveness relies on carefully selected problem sets used for evaluation. To date, most established benchmark suites for black-box optimization consist of abstract or synthetic problems that only partially capture the complexities of real-world engineering applications, thereby severely limiting the insights that can be gained for application-oriented optimization scenarios and reducing their practical impact. To close this gap, we propose a new benchmarking suite that addresses it by presenting a curated set of optimization benchmarks rooted in structural mechanics. The current implemented benchmarks are derived from vehicle crashworthiness scenarios, which inherently require the use of gradient-free algorithms due to the non-smooth, highly non-linear nature of the underlying models. Within this paper, the reader will find descriptions of the physical context of each case, the corresponding optimization problem formulations, and clear guidelines on how to employ the suite.

==> Tikzfigures/flowcharts/program_flowchart.tex <==
\begin{tikzpicture}[node distance=1.25cm and 1.25cm]

% Nodes
%\node (objectives) [startstop] {Objectives};
%\node (constraints) [startstop, right=of objectives] {Constraints};

\node (optimizer) [datastore, 
					minimum height=2cm, 
					fill=gray!30,
					 align=center] {Optimization Algorithm\\(Solver)};

\node (decision) [decision, above=of optimizer] {Termination Satisfied?};

%\node (optislang) [datastore, minimum height=2cm, fill=gray!30, below=of decision] {OptiSLang\\Algorithm};

\node (end) [startstop, left=2.5cm of decision] {End};
\node (modDV) [startstop, right=2.5cm of decision] {Modified DV};

\node (probinstance) [datastore, minimum height=1.9cm, fill=red!20, right=of modDV] {Problem};

\node (femodel) [startstop, fill=red!30, below=of probinstance] {FE model};
\node (assembly) [startstop, fill=blue!20, below=of femodel] {Model Assembly};


\node (solver) [datastore, 
				minimum height=2.2cm, 
				fill=green!20, 
				below=of assembly,
				align=center] {EFEM Simulation\\ via OpenRadioss};
\node (results) [startstop, fill=green!30, left=of solver] {Results};
\node (th) [data, above=of results] {Time History};
\node (anim) [data, left=of th] {Animation Files (\texttt{*.vtk})};
\node (objectives) [data, left=of femodel, above=of th, right=of optimizer] {Objective values};

% Arrows
%\draw [arrow] (objectives) -- (optimizer);
%\draw [arrow] (constraints) -- (optimizer);
\draw [arrow] (optimizer) -- (decision);
\draw [arrow] (decision) -- node[above]{Yes} (end);
\draw [arrow] (decision) -- node[above]{No} (modDV);
\draw [arrow] (modDV) -- (probinstance);
\draw [arrow] (probinstance) -- (femodel);
\draw [arrow] (femodel) -- (assembly);
\draw [arrow] (assembly) -- (solver);
\draw [arrow] (solver) -- (results);
\draw [arrow] (results) -- (th);
\draw [arrow] (objectives) -- (optimizer);
\draw [arrow] (th) -- (objectives);
\draw[optional_arrow] (results) -- (anim);

\end{tikzpicture}

==> Tikzfigures/hunkeler_base_case.tex <==
\begin{tikzpicture}[scale=1.0]

% Case A
\begin{scope}
	\node at (0,1.4) {$d=1$};
	\coordinate (A1) at (1,1);
	\coordinate (A2) at (-1,1);
	\coordinate (A3) at (-1,-1);
	\coordinate (A4) at (1,-1);
	\draw[thick] (A1)--(A2)--(A3)--(A4)--cycle;
	
	\draw[|-|] (-1.2,-1) -- (-1.2,1) node[midway,left] {$x_{1}$};
	\draw[|-|] (-1.,-1.2) -- (1.,-1.2) node[midway,below] {$x_{1}$};
	\node[align=left] at (0,-2.2) {$60 \leq x_1 \leq 120$};
\end{scope}


% Case B
\begin{scope}[xshift=0.33\linewidth]
	\node at (0,1.4) {$d=2$};
	\coordinate (A1) at (1.5,1);
	\coordinate (A2) at (-1.5,1);
	\coordinate (A3) at (-1.5,-1);
	\coordinate (A4) at (1.5,-1);
	\draw[thick] (A1)--(A2)--(A3)--(A4)--cycle;
	
	\draw[|-|] (-1.7,-1) -- (-1.7,1) node[midway,left] {$x_{1}$};
	\draw[|-|] (-1.5,-1.2) -- (1.5,-1.2) node[midway,below] {$x_{2}$};
	\node[align=left] at (0,-2.2) {$60 \leq x_1 \leq 120$ \\ $60 \leq x_2 \leq 120 $};
\end{scope}

% Case C
\begin{scope}[xshift=0.66\linewidth]
	\node at (0,1.4) {$d=3$};
	\coordinate (A1) at (1.5,1);
	\coordinate (A2) at (-1.5,1);
	\coordinate (A3) at (-1.5,-1);
	\coordinate (A4) at (1.5,-1);
	\draw[thick] (A1)--(A2)--(A3)--(A4)--cycle;
	
	\coordinate (A5) at (1.4,0.9);
	\coordinate (A6) at (-1.4,0.9);
	\coordinate (A7) at (-1.4,-0.9);
	\coordinate (A8) at (1.4,-0.9);
	\draw[thick] (A5)--(A6)--(A7)--(A8)--cycle;
	
	\draw[|-|] (-1.7,-1) -- (-1.7,1) node[midway,left] {$x_{1}$};
	\draw[|-|] (-1.5,-1.2) -- (1.5,-1.2) node[midway,below] {$x_{2}$};
	
	\draw[very thin] (1.4,0.9) -- (1.4,1.25);
	\draw[very thin] (1.5,0.9) -- (1.5,1.25);
	\draw[<->, ultra thin] (1.4,1.25) -- (1.5,1.25) node[midway,above] {$x_{3}$};
	\node[align=left] at (0,-2.4) {$60 \leq x_1 \leq 120$ \\ $60 \leq x_2 \leq 120 $ \\ $ 0.7 \leq x_3 \leq 3 $};
\end{scope}


% Case D
\begin{scope}[xshift=0.15\linewidth, yshift=-175pt]
	% Outer star-like polygon (approximate)
	\coordinate (A1) at (2,2);
	\coordinate (A2) at (0,1);
	\coordinate (A3) at (-2,2);
	\coordinate (A4) at (-1,0);
	\coordinate (A5) at (-2,-2);
	\coordinate (A6) at (0,-1);
	\coordinate (A7) at (2,-2);
	\coordinate (A8) at (1,0);

% Draw outer and inner shapes
\draw[thick] (A1)--(A2)--(A3)--(A4)--(A5)--(A6)--(A7)--(A8)--cycle;
%\draw[thick] (B1)--(B2)--(B3)--(B4)--(B5)--(B6)--(B7)--(B8)--(B9)--(B10)--(B11)--(B12)--cycle;

% Bounding box for a and b
\draw[dashed] (-2,2) -- (2,2);
\draw[dashed] (-2,-2) -- (2,-2);
\draw[dashed] (-2,-2) -- (-2,2);
\draw[dashed] (2,-2) -- (2,2);

% a dimension (vertical)
\draw[|-|] (-2.4,-2) -- (-2.4,2) node[midway,left] {$x_1$};

% b dimension (horizontal)
\draw[|-|] (-2,-2.4) -- (2,-2.4) node[midway,below] {$x_2$};

% u and v arrows
\draw[<->] (0,2) -- (0,1) node[midway,right] {$x_3$};
\draw[<->] (1,0) -- (2,0) node[midway,above] {$x_4$};

\node at (0,2.5) {$d=4$};

\node[align=left] at (0,-3.95) {$60 \leq x_1 \leq 120$ \\ $60 \leq x_2 \leq 120 $ \\ $ 0 \leq x_3 \leq 30 $ \\ $ 0 \leq x_4 \leq 30 $};

\end{scope}

% Case E
\begin{scope}[xshift=0.55\linewidth,yshift=-175pt]
		% Outer star-like polygon (approximate)
	\coordinate (A1) at (2.0000,2.0000);
	\coordinate (A2) at (0.0000,1.0000);
	\coordinate (A3) at (-2.0000,2.0000);
	\coordinate (A4) at (-1.0000,0.0000);
	\coordinate (A5) at (-2.0000,-2.0000);
	\coordinate (A6) at (0.0000,-1.0000);
	\coordinate (A7) at (2.0000,-2.0000);
	\coordinate (A8) at (1.0000,0.0000);
	
	\coordinate (A9) at (1.9293,1.9293);
	\coordinate (A10) at (0.0000,0.9000);
	\coordinate (A11) at (-1.9293,1.9293);
	\coordinate (A12) at (-0.9000,0.0000);
	\coordinate (A13) at (-1.9293,-1.9293);
	\coordinate (A14) at (0.0000,-0.9000);
	\coordinate (A15) at (1.9293,-1.9293);
	\coordinate (A16) at (0.9000,0.0000);


% Draw outer and inner shapes
\draw[thick] (A1)--(A2)--(A3)--(A4)--(A5)--(A6)--(A7)--(A8)--cycle;
\draw[thick] (A9)--(A10)--(A11)--(A12)--(A13)--(A14)--(A15)--(A16)--cycle;


% Bounding box for a and b
\draw[dashed] (-2,2) -- (2,2);
\draw[dashed] (-2,-2) -- (2,-2);
\draw[dashed] (-2,-2) -- (-2,2);
\draw[dashed] (2,-2) -- (2,2);

% a dimension (vertical)
\draw[|-|] (-2.4,-2) -- (-2.4,2) node[midway,left] {$x_1$};

% b dimension (horizontal)
\draw[|-|] (-2,-2.4) -- (2,-2.4) node[midway,below] {$x_2$};

% u and v arrows
\draw[<->] (0,2) -- (0,1) node[midway,right] {$x_3$};
\draw[<->] (1,0) -- (2,0) node[midway,above] {$x_4$};

\draw[->] (0,-0.65) -- (0,-0.9) ;
\draw[<-] (0,-1) -- (0,-1.25) ;

\draw[-, very thin] (0,-0.9) -- (0.35,-0.9) ;
\draw[-, very thin] (0,-1.0) -- (0.35,-1.0)  node[right] {$x_5$} ;

\node at (0,2.5) {$d=5$};

\node[align=left] at (0,-4.15) {$60 \leq x_1 \leq 120$ \\ $60 \leq x_2 \leq 120 $ \\ $ 0 \leq x_3 \leq 30 $ \\ $ 0 \leq x_4 \leq 30 $ \\ $0.7 \leq x_5 \leq 3$};

\end{scope}

\end{tikzpicture}

==> Tikzfigures/plasticity_curves/aluminum_plasticity.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=7cm,
    xlabel={Effective Plastic Strain [adim]},
    ylabel={Effective Stress [MPa]},
    grid=both,
    grid style={gray!30},
    thick,
    mark size=2pt,
    every axis plot/.append style={very thick},
    xmin=0, xmax=0.5,
    ymin=170, ymax=260,
]
\addplot+[
    mark=*,
] coordinates {
    (0, 180)
    (0.01, 190)
    (0.02, 197)
    (0.05, 211.5)
    (0.1, 225.8)
    (0.15, 233.6)
    (0.2, 238.5)
    (0.4, 248.5)
};
\end{axis}
\end{tikzpicture}

==> Tikzfigures/plasticity_curves/steel_plasticity.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=7cm,
    xlabel={Effective Plastic Strain [adim]},
    ylabel={Effective Stress [MPa]},
    grid=both,
    grid style={gray!30},
    thick,
    mark size=2pt,
    every axis plot/.append style={very thick},
    xtick={0,0.025,0.05,0.075,0.1,0.125,0.15,0.175},
    tick label style={/pgf/number format/fixed},
    xmin=0, xmax=0.190,
    ymin=360, ymax=590,
]
\addplot+[
    mark=*,
] coordinates {
    (0.000, 366)
    (0.025, 424)
    (0.049, 476)
    (0.072, 507)
    (0.095, 529)
    (0.118, 546)
    (0.140, 559)
    (0.182, 584)
};
\end{axis}
\end{tikzpicture}

==> Tikzfigures/starbox_distributions/new_distribution.tex <==
\begin{tikzpicture}
\tikzset{
    every pin/.style={fill=yellow!50!white,rectangle,rounded corners=3pt,font=\tiny},
    small dot/.style={fill=black,circle,scale=0.3},
}
  \begin{axis}[
  	clip=false,
    axis x line=bottom,
    axis y line=left,
    grid=major,
    xlabel = $t_h$,
    ylabel = $z$,
    xmin = 0.7, xmax = 3.1,
    ymin = 0, ymax = 130,
    %xtick={0.7,1.275,1.85, 2.425,3.0},
    xtick={0.7,1.85,3.0},
    ytick={0,20,40,60,80,100,120},
    xminorgrids=true,
    width=0.4\linewidth,
    height=0.55\linewidth,
    minor x tick num=1,
    every axis y label/.style={
            at={(ticklabel cs:0.5)},anchor=center,
        },
    every axis x label/.style={
            at={(ticklabel cs:0.5)},anchor=north,
        },
     axis y line shift=60pt,
     axis x line shift=5pt,
    %enlargelimits=true,
    nodes near coords,
    every node near coord/.append style={anchor=west},
    point meta=explicit symbolic
  ]

    \addplot[
      color=blue,
      thick,
      mark=*,
    ]
    table[meta=label] {
      x    y    label
      1.6  0    $x_{5}$
      2.7 60    $x_{6}$
      0.95 120    $x_{7}$
    };
    %\node [pin=-90:{\texttt{xticklabel cs:0}}]    at (xticklabel* cs:0)   {123};
     \draw [black, thin, |-|] ([xshift=30pt] yticklabel* cs:0)  -- ([xshift=30pt] yticklabel* cs:0.461538) node[midway, anchor=west] {$60$};
     \draw [black,thin,-|]      ([xshift=30pt] yticklabel* cs:0.46153846153846153846153846153846)     -- ([xshift=30pt] yticklabel* cs:0.92307692307692307692307692307692) node[midway, anchor=west] {$60$};
     \draw [red, dashed, thick] (yticklabel* cs:0.43) node[left, anchor=east] {$\bar{z}$} -- (axis description cs:0.80,0.43);
     \draw [red, dashed, thick, ->] (axis description cs:0.80,0.43)   -- (xticklabel* cs:0.79) node[below, anchor=north] {$\bar{t_{h}}$};

     
  \end{axis}
  
% axes
%\draw[->] (0,0) -- (5,0) node[anchor=north east]{$x$};
%\draw[->] (0,0) -- (0,5) node[anchor=north west]{$y$};

% points
%\coordinate (O) at (-2,3);
%\coordinate (P1) at (2,0);
%\coordinate (P2) at (2,-2.5);
%\coordinate (Pm) at (2,0);
%
%% projection lines in orange
%\draw[orange] (O) -- (Pm);
%\draw[orange] (Pm) -- (2,0);
%\draw[orange] (O) -- (2,0);

\end{tikzpicture}

==> Tikzfigures/three_point_bending_distributions/low_dimensional.tex <==
\begin{tikzpicture}

% Case A
\begin{scope}
	\node at (0,1.3) {$d=1$};
	\coordinate (A1) at (1.5,1);
	\coordinate (A2) at (-1.5,1);
	\coordinate (A3) at (-1.5,-1);
	\coordinate (A4) at (1.5,-1);
	\draw[ultra thin, dashed] (A1)--(A2)--(A3)--(A4)--cycle;
	
	\draw[thick] (-1,1) -- (-1,-1) node[below,font=\small] {$x_{1}$};
	\draw[thick] (-0.5,1) -- (-0.5,-1) node[below,font=\small] {$x_{1}$};
	\draw[thick] (-0,1) -- (-0,-1) node[below,font=\small] {$x_{1}$};
	\draw[thick] (0.5,1) -- (0.5,-1) node[below,font=\small] {$x_{1}$};
	\draw[thick] (1,1) -- (1,-1) node[below,font=\small] {$x_{1}$};
	
	%\draw[<->] (-1.2,-1) -- (-1.2,1) node[midway,left] {$x_{1}$};
	%\draw[<->] (-1.,-1.2) -- (1.,-1.2) node[midway,below] {$x_{1}$};
	%\node[align=left] at (0,-2.2) {$60 \leq x_1 < 120$};
\end{scope}
%\draw[very thick, blue, fill=blue!20] (0,0) rectangle (2,2);
%\draw[very thick, white, fill=white] (0.4,0.4) rectangle (1.6,1.6);
%\node at (1,2.2) {Case A};
%\node at (1,-0.8) {2 parameters};


%\draw[->] (1,2) -- (1,2.5) node[above] {$t$};


%% Case B
\begin{scope}[xshift=4cm]
	\node at (0,1.3) {$d=2$};
	\coordinate (A1) at (1.5,1);
	\coordinate (A2) at (-1.5,1);
	\coordinate (A3) at (-1.5,-1);
	\coordinate (A4) at (1.5,-1);
	\draw[ultra thin, dashed] (A1)--(A2)--(A3)--(A4)--cycle;
	
	\draw[thick] (-1,1) -- (-1,-1) node[below,font=\small] {$x_{2}$};
	\draw[thick, red] (-0.5,1) -- (-0.5,-1) node[below,font=\small] {$1.7$};
	\draw[thick,red] (-0,1) -- (-0,-1) node[below,font=\small] {$1.7$};
	\draw[thick, red] (0.5,1) -- (0.5,-1) node[below,font=\small] {$1.7$};
	\draw[thick] (1,1) -- (1,-1) node[below,font=\small] {$x_{1}$};
	
	%\draw[<->] (-1.2,-1) -- (-1.2,1) node[midway,left] {$x_{1}$};
	%\draw[<->] (-1.,-1.2) -- (1.,-1.2) node[midway,below] {$x_{1}$};
	%\node[align=left] at (0,-2.2) {$60 \leq x_1 < 120$};
\end{scope}

%% Case C
\begin{scope}[xshift=8cm]
	\node at (0,1.3) {$d=3$};
	\coordinate (A1) at (1.5,1);
	\coordinate (A2) at (-1.5,1);
	\coordinate (A3) at (-1.5,-1);
	\coordinate (A4) at (1.5,-1);
	\draw[ultra thin, dashed] (A1)--(A2)--(A3)--(A4)--cycle;
	
	\draw[thick] (-1,1) -- (-1,-1) node[below,font=\small] {$x_{3}$};
	\draw[thick, red] (-0.5,1) -- (-0.5,-1) node[below,font=\small] {$1.7$};
	\draw[thick] (-0,1) -- (-0,-1) node[below,font=\small] {$x_{1}$};
	\draw[thick, red] (0.5,1) -- (0.5,-1) node[below,font=\small] {$1.7$};
	\draw[thick] (1,1) -- (1,-1) node[below,font=\small] {$x_{2}$};
	
	%\draw[<->] (-1.2,-1) -- (-1.2,1) node[midway,left] {$x_{1}$};
	%\draw[<->] (-1.,-1.2) -- (1.,-1.2) node[midway,below] {$x_{1}$};
	%\node[align=left] at (0,-2.2) {$60 \leq x_1 < 120$};
\end{scope}


%% Case D
\begin{scope}[xshift=2cm, yshift=-3cm]
	\node at (0,1.3) {$d=4$};
	\coordinate (A1) at (1.5,1);
	\coordinate (A2) at (-1.5,1);
	\coordinate (A3) at (-1.5,-1);
	\coordinate (A4) at (1.5,-1);
	\draw[ultra thin, dashed] (A1)--(A2)--(A3)--(A4)--cycle;
	
	\draw[thick] (-1,1) -- (-1,-1) node[below,font=\small] {$x_{4}$};
	\draw[thick] (-0.5,1) -- (-0.5,-1) node[below,font=\small] {$x_2$};
	\draw[thick,red] (-0,1) -- (-0,-1) node[below,font=\small] {$1.7$};
	\draw[thick] (0.5,1) -- (0.5,-1) node[below,font=\small] {$x_1$};
	\draw[thick] (1,1) -- (1,-1) node[below,font=\small] {$x_{3}$};
	
	%\draw[<->] (-1.2,-1) -- (-1.2,1) node[midway,left] {$x_{1}$};
	%\draw[<->] (-1.,-1.2) -- (1.,-1.2) node[midway,below] {$x_{1}$};
	%\node[align=left] at (0,-2.2) {$60 \leq x_1 < 120$};
\end{scope}

%% Case E
\begin{scope}[xshift=6cm, yshift=-3cm]
	\node at (0,1.3) {$d=5$};
	\coordinate (A1) at (1.5,1);
	\coordinate (A2) at (-1.5,1);
	\coordinate (A3) at (-1.5,-1);
	\coordinate (A4) at (1.5,-1);
	\draw[ultra thin, dashed] (A1)--(A2)--(A3)--(A4)--cycle;
	
	\draw[thick] (-1,1) -- (-1,-1) node[below,font=\small] {$x_{5}$};
	\draw[thick] (-0.5,1) -- (-0.5,-1) node[below,font=\small] {$x_3$};
	\draw[thick] (-0,1) -- (-0,-1) node[below,font=\small] {$x_1$};
	\draw[thick] (0.5,1) -- (0.5,-1) node[below,font=\small] {$x_2$};
	\draw[thick] (1,1) -- (1,-1) node[below,font=\small] {$x_{4}$};
	
	%\draw[<->] (-1.2,-1) -- (-1.2,1) node[midway,left] {$x_{1}$};
	%\draw[<->] (-1.,-1.2) -- (1.,-1.2) node[midway,below] {$x_{1}$};
	%\node[align=left] at (0,-2.2) {$60 \leq x_1 < 120$};
\end{scope}

\end{tikzpicture}
